Control of the Vertical Gradient Freeze crystal growth process via backstepping

This contribution presents a backstepping-based state feedback design for the tracking control of a two-phase Stefan problem which is encountered in the Vertical Gradient Freeze crystal growth process. A two-phase Stefan problem consists of two coupled free boundary problems and is a vital part of many crystal growth processes due to the time-varying extent of crystal and melt during growth. In addition, a different approach for the numerical approximation of the backstepping transformations kernel is presented.

==> include/error_norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{mathtools}
%%   \usepackage[scientific-notation=true]{siunitx}\input{/home/stefan/work/rst/publications/2020-ifac-wc/scripts/../article/makros.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/stefan/.virtualenvs/pydiverge/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.874016in}{4.866409in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.866409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{4.529733in}}%
\pgfpathlineto{\pgfqpoint{0.967823in}{4.529733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242725in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{1.242725in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242725in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242725in,y=0.754483in,,top]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232370in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232370in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232370in,y=0.754483in,,top]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222016in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{3.222016in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222016in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222016in,y=0.754483in,,top]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211661in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{4.211661in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211661in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211661in,y=0.754483in,,top]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201307in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{5.201307in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201307in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201307in,y=0.754483in,,top]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190952in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{6.190952in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190952in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.190952in,y=0.754483in,,top]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.991740in,y=0.470426in,,top]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle t\) / \si{\hour}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{0.851706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967823in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760533in, y=0.762011in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{1.587311in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{1.587311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967823in}{1.587311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540396in, y=1.497617in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{2.322916in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{2.322916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967823in}{2.322916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540396in, y=2.233222in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{3.058522in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{3.058522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967823in}{3.058522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540396in, y=2.968827in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{3.794127in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{3.794127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967823in}{3.794127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540396in, y=3.704433in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{4.529733in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967823in}{4.529733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540396in, y=4.440038in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484841in,y=2.690719in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \norm{\terrz}_{L_2}\)/ \si{\kelvin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242725in}{3.944285in}}%
\pgfpathlineto{\pgfqpoint{1.245474in}{3.564953in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{3.146090in}}%
\pgfpathlineto{\pgfqpoint{1.253721in}{3.009220in}}%
\pgfpathlineto{\pgfqpoint{1.256470in}{3.004530in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.710382in}}%
\pgfpathlineto{\pgfqpoint{1.267466in}{2.697899in}}%
\pgfpathlineto{\pgfqpoint{1.270215in}{2.645643in}}%
\pgfpathlineto{\pgfqpoint{1.272964in}{2.637613in}}%
\pgfpathlineto{\pgfqpoint{1.275713in}{2.470960in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{2.560124in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{2.487604in}}%
\pgfpathlineto{\pgfqpoint{1.283960in}{2.479154in}}%
\pgfpathlineto{\pgfqpoint{1.289458in}{2.351815in}}%
\pgfpathlineto{\pgfqpoint{1.292207in}{2.411566in}}%
\pgfpathlineto{\pgfqpoint{1.294956in}{2.375741in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{2.361111in}}%
\pgfpathlineto{\pgfqpoint{1.300454in}{2.379237in}}%
\pgfpathlineto{\pgfqpoint{1.305952in}{2.340755in}}%
\pgfpathlineto{\pgfqpoint{1.308701in}{2.339957in}}%
\pgfpathlineto{\pgfqpoint{1.311450in}{2.329432in}}%
\pgfpathlineto{\pgfqpoint{1.316948in}{2.227484in}}%
\pgfpathlineto{\pgfqpoint{1.319697in}{2.328948in}}%
\pgfpathlineto{\pgfqpoint{1.322446in}{2.326019in}}%
\pgfpathlineto{\pgfqpoint{1.325195in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{1.327944in}{2.314440in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{2.166187in}}%
\pgfpathlineto{\pgfqpoint{1.336191in}{2.199505in}}%
\pgfpathlineto{\pgfqpoint{1.338940in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{1.341689in}{2.154967in}}%
\pgfpathlineto{\pgfqpoint{1.344438in}{2.209791in}}%
\pgfpathlineto{\pgfqpoint{1.347187in}{2.240807in}}%
\pgfpathlineto{\pgfqpoint{1.349936in}{2.191850in}}%
\pgfpathlineto{\pgfqpoint{1.352685in}{2.206508in}}%
\pgfpathlineto{\pgfqpoint{1.355434in}{2.178896in}}%
\pgfpathlineto{\pgfqpoint{1.358183in}{2.188344in}}%
\pgfpathlineto{\pgfqpoint{1.360932in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{1.363681in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{1.366430in}{2.164202in}}%
\pgfpathlineto{\pgfqpoint{1.369179in}{2.220385in}}%
\pgfpathlineto{\pgfqpoint{1.371929in}{2.204050in}}%
\pgfpathlineto{\pgfqpoint{1.374678in}{2.161751in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{2.154394in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{2.101657in}}%
\pgfpathlineto{\pgfqpoint{1.382925in}{2.182444in}}%
\pgfpathlineto{\pgfqpoint{1.385674in}{2.101595in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{2.077969in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{2.076765in}}%
\pgfpathlineto{\pgfqpoint{1.393921in}{2.163403in}}%
\pgfpathlineto{\pgfqpoint{1.396670in}{2.163472in}}%
\pgfpathlineto{\pgfqpoint{1.399419in}{2.143013in}}%
\pgfpathlineto{\pgfqpoint{1.402168in}{2.137461in}}%
\pgfpathlineto{\pgfqpoint{1.404917in}{2.093110in}}%
\pgfpathlineto{\pgfqpoint{1.407666in}{2.155039in}}%
\pgfpathlineto{\pgfqpoint{1.410415in}{2.055550in}}%
\pgfpathlineto{\pgfqpoint{1.413164in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{2.135753in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{1.424160in}{2.061023in}}%
\pgfpathlineto{\pgfqpoint{1.426909in}{2.002577in}}%
\pgfpathlineto{\pgfqpoint{1.429658in}{2.082442in}}%
\pgfpathlineto{\pgfqpoint{1.432407in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{1.437905in}{2.045734in}}%
\pgfpathlineto{\pgfqpoint{1.440654in}{2.060969in}}%
\pgfpathlineto{\pgfqpoint{1.443403in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{1.446152in}{2.061808in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{2.054162in}}%
\pgfpathlineto{\pgfqpoint{1.454399in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{1.969117in}}%
\pgfpathlineto{\pgfqpoint{1.459897in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{1.465395in}{1.993674in}}%
\pgfpathlineto{\pgfqpoint{1.468144in}{1.976864in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{1.473642in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{1.476391in}{2.025374in}}%
\pgfpathlineto{\pgfqpoint{1.479140in}{2.002961in}}%
\pgfpathlineto{\pgfqpoint{1.481889in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{2.027505in}}%
\pgfpathlineto{\pgfqpoint{1.487387in}{1.943118in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{2.015076in}}%
\pgfpathlineto{\pgfqpoint{1.492885in}{1.965101in}}%
\pgfpathlineto{\pgfqpoint{1.495634in}{1.935852in}}%
\pgfpathlineto{\pgfqpoint{1.498383in}{1.934207in}}%
\pgfpathlineto{\pgfqpoint{1.501132in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{1.503881in}{1.976612in}}%
\pgfpathlineto{\pgfqpoint{1.506630in}{1.953744in}}%
\pgfpathlineto{\pgfqpoint{1.509379in}{1.977391in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.965677in}}%
\pgfpathlineto{\pgfqpoint{1.517626in}{1.909144in}}%
\pgfpathlineto{\pgfqpoint{1.520375in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{1.523124in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{1.525873in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{1.528622in}{1.958378in}}%
\pgfpathlineto{\pgfqpoint{1.531371in}{1.933432in}}%
\pgfpathlineto{\pgfqpoint{1.534120in}{1.863661in}}%
\pgfpathlineto{\pgfqpoint{1.536869in}{1.905014in}}%
\pgfpathlineto{\pgfqpoint{1.539618in}{1.895276in}}%
\pgfpathlineto{\pgfqpoint{1.542367in}{1.850241in}}%
\pgfpathlineto{\pgfqpoint{1.545116in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{1.547865in}{1.842408in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{1.878785in}}%
\pgfpathlineto{\pgfqpoint{1.553364in}{1.897416in}}%
\pgfpathlineto{\pgfqpoint{1.556113in}{1.883930in}}%
\pgfpathlineto{\pgfqpoint{1.561611in}{1.893265in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.914796in}}%
\pgfpathlineto{\pgfqpoint{1.567109in}{1.861443in}}%
\pgfpathlineto{\pgfqpoint{1.569858in}{1.842517in}}%
\pgfpathlineto{\pgfqpoint{1.572607in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{1.575356in}{1.875428in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{1.865073in}}%
\pgfpathlineto{\pgfqpoint{1.580854in}{1.843644in}}%
\pgfpathlineto{\pgfqpoint{1.586352in}{1.860652in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{1.818491in}}%
\pgfpathlineto{\pgfqpoint{1.591850in}{1.826174in}}%
\pgfpathlineto{\pgfqpoint{1.594599in}{1.782415in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{1.834875in}}%
\pgfpathlineto{\pgfqpoint{1.600097in}{1.839668in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{1.840012in}}%
\pgfpathlineto{\pgfqpoint{1.605595in}{1.790549in}}%
\pgfpathlineto{\pgfqpoint{1.611093in}{1.837981in}}%
\pgfpathlineto{\pgfqpoint{1.613842in}{1.799469in}}%
\pgfpathlineto{\pgfqpoint{1.616591in}{1.824413in}}%
\pgfpathlineto{\pgfqpoint{1.619340in}{1.763913in}}%
\pgfpathlineto{\pgfqpoint{1.622089in}{1.782027in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.848499in}}%
\pgfpathlineto{\pgfqpoint{1.627587in}{1.845108in}}%
\pgfpathlineto{\pgfqpoint{1.633085in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{1.635834in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{1.638583in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{1.641332in}{1.770249in}}%
\pgfpathlineto{\pgfqpoint{1.644081in}{1.808463in}}%
\pgfpathlineto{\pgfqpoint{1.646830in}{1.786119in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{1.773998in}}%
\pgfpathlineto{\pgfqpoint{1.652328in}{1.775526in}}%
\pgfpathlineto{\pgfqpoint{1.657826in}{1.765397in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{1.788343in}}%
\pgfpathlineto{\pgfqpoint{1.663324in}{1.784145in}}%
\pgfpathlineto{\pgfqpoint{1.666073in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{1.668822in}{1.734435in}}%
\pgfpathlineto{\pgfqpoint{1.671571in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{1.674320in}{1.700878in}}%
\pgfpathlineto{\pgfqpoint{1.677069in}{1.753315in}}%
\pgfpathlineto{\pgfqpoint{1.679818in}{1.739365in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{1.754670in}}%
\pgfpathlineto{\pgfqpoint{1.685316in}{1.746311in}}%
\pgfpathlineto{\pgfqpoint{1.688065in}{1.695559in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{1.779131in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{1.699061in}{1.750189in}}%
\pgfpathlineto{\pgfqpoint{1.701810in}{1.689758in}}%
\pgfpathlineto{\pgfqpoint{1.704559in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{1.707308in}{1.642189in}}%
\pgfpathlineto{\pgfqpoint{1.710057in}{1.667976in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{1.726730in}}%
\pgfpathlineto{\pgfqpoint{1.715555in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{1.718304in}{1.688928in}}%
\pgfpathlineto{\pgfqpoint{1.721053in}{1.705741in}}%
\pgfpathlineto{\pgfqpoint{1.723802in}{1.707110in}}%
\pgfpathlineto{\pgfqpoint{1.726551in}{1.692954in}}%
\pgfpathlineto{\pgfqpoint{1.729301in}{1.696389in}}%
\pgfpathlineto{\pgfqpoint{1.732050in}{1.693447in}}%
\pgfpathlineto{\pgfqpoint{1.737548in}{1.671146in}}%
\pgfpathlineto{\pgfqpoint{1.740297in}{1.631901in}}%
\pgfpathlineto{\pgfqpoint{1.743046in}{1.706880in}}%
\pgfpathlineto{\pgfqpoint{1.745795in}{1.673859in}}%
\pgfpathlineto{\pgfqpoint{1.748544in}{1.686645in}}%
\pgfpathlineto{\pgfqpoint{1.751293in}{1.690627in}}%
\pgfpathlineto{\pgfqpoint{1.754042in}{1.683183in}}%
\pgfpathlineto{\pgfqpoint{1.756791in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{1.759540in}{1.628546in}}%
\pgfpathlineto{\pgfqpoint{1.762289in}{1.630850in}}%
\pgfpathlineto{\pgfqpoint{1.765038in}{1.689671in}}%
\pgfpathlineto{\pgfqpoint{1.767787in}{1.661417in}}%
\pgfpathlineto{\pgfqpoint{1.770536in}{1.609611in}}%
\pgfpathlineto{\pgfqpoint{1.773285in}{1.610087in}}%
\pgfpathlineto{\pgfqpoint{1.776034in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{1.778783in}{1.629663in}}%
\pgfpathlineto{\pgfqpoint{1.781532in}{1.671442in}}%
\pgfpathlineto{\pgfqpoint{1.784281in}{1.607138in}}%
\pgfpathlineto{\pgfqpoint{1.787030in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{1.789779in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.795277in}{1.651764in}}%
\pgfpathlineto{\pgfqpoint{1.798026in}{1.590381in}}%
\pgfpathlineto{\pgfqpoint{1.800775in}{1.616896in}}%
\pgfpathlineto{\pgfqpoint{1.803524in}{1.591300in}}%
\pgfpathlineto{\pgfqpoint{1.806273in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{1.809022in}{1.582482in}}%
\pgfpathlineto{\pgfqpoint{1.811771in}{1.617780in}}%
\pgfpathlineto{\pgfqpoint{1.814520in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{1.820018in}{1.619996in}}%
\pgfpathlineto{\pgfqpoint{1.822767in}{1.630995in}}%
\pgfpathlineto{\pgfqpoint{1.825516in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{1.828265in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{1.831014in}{1.558380in}}%
\pgfpathlineto{\pgfqpoint{1.833763in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{1.836512in}{1.548973in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{1.842010in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{1.844759in}{1.525008in}}%
\pgfpathlineto{\pgfqpoint{1.847508in}{1.595763in}}%
\pgfpathlineto{\pgfqpoint{1.850257in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{1.853006in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{1.855755in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{1.858504in}{1.536993in}}%
\pgfpathlineto{\pgfqpoint{1.864002in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{1.866751in}{1.510682in}}%
\pgfpathlineto{\pgfqpoint{1.869500in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.872249in}{1.517805in}}%
\pgfpathlineto{\pgfqpoint{1.874998in}{1.549242in}}%
\pgfpathlineto{\pgfqpoint{1.877747in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{1.880496in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{1.541712in}}%
\pgfpathlineto{\pgfqpoint{1.885994in}{1.526311in}}%
\pgfpathlineto{\pgfqpoint{1.888743in}{1.521379in}}%
\pgfpathlineto{\pgfqpoint{1.891492in}{1.500559in}}%
\pgfpathlineto{\pgfqpoint{1.894241in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{1.896990in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{1.899739in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{1.905237in}{1.532020in}}%
\pgfpathlineto{\pgfqpoint{1.907986in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{1.910736in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{1.913485in}{1.534402in}}%
\pgfpathlineto{\pgfqpoint{1.916234in}{1.497305in}}%
\pgfpathlineto{\pgfqpoint{1.918983in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{1.921732in}{1.488069in}}%
\pgfpathlineto{\pgfqpoint{1.924481in}{1.502899in}}%
\pgfpathlineto{\pgfqpoint{1.929979in}{1.470672in}}%
\pgfpathlineto{\pgfqpoint{1.935477in}{1.506248in}}%
\pgfpathlineto{\pgfqpoint{1.938226in}{1.467405in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{1.483193in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.416879in}}%
\pgfpathlineto{\pgfqpoint{1.946473in}{1.466847in}}%
\pgfpathlineto{\pgfqpoint{1.949222in}{1.476738in}}%
\pgfpathlineto{\pgfqpoint{1.951971in}{1.463699in}}%
\pgfpathlineto{\pgfqpoint{1.954720in}{1.458716in}}%
\pgfpathlineto{\pgfqpoint{1.957469in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{1.960218in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{1.962967in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{1.440580in}}%
\pgfpathlineto{\pgfqpoint{1.968465in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{1.971214in}{1.463340in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{1.455534in}}%
\pgfpathlineto{\pgfqpoint{1.976712in}{1.480999in}}%
\pgfpathlineto{\pgfqpoint{1.979461in}{1.487772in}}%
\pgfpathlineto{\pgfqpoint{1.984959in}{1.387041in}}%
\pgfpathlineto{\pgfqpoint{1.987708in}{1.445598in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{1.443532in}}%
\pgfpathlineto{\pgfqpoint{1.993206in}{1.484126in}}%
\pgfpathlineto{\pgfqpoint{1.995955in}{1.443006in}}%
\pgfpathlineto{\pgfqpoint{1.998704in}{1.420502in}}%
\pgfpathlineto{\pgfqpoint{2.001453in}{1.472345in}}%
\pgfpathlineto{\pgfqpoint{2.004202in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{2.006951in}{1.392180in}}%
\pgfpathlineto{\pgfqpoint{2.009700in}{1.375819in}}%
\pgfpathlineto{\pgfqpoint{2.012449in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{2.015198in}{1.454350in}}%
\pgfpathlineto{\pgfqpoint{2.017947in}{1.445869in}}%
\pgfpathlineto{\pgfqpoint{2.020696in}{1.391623in}}%
\pgfpathlineto{\pgfqpoint{2.023445in}{1.387329in}}%
\pgfpathlineto{\pgfqpoint{2.026194in}{1.419129in}}%
\pgfpathlineto{\pgfqpoint{2.028943in}{1.421591in}}%
\pgfpathlineto{\pgfqpoint{2.031692in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{2.034441in}{1.377792in}}%
\pgfpathlineto{\pgfqpoint{2.037190in}{1.381834in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{2.042688in}{1.423752in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.420433in}}%
\pgfpathlineto{\pgfqpoint{2.048186in}{1.373226in}}%
\pgfpathlineto{\pgfqpoint{2.050935in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.053684in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{2.056433in}{1.388438in}}%
\pgfpathlineto{\pgfqpoint{2.059182in}{1.378298in}}%
\pgfpathlineto{\pgfqpoint{2.061931in}{1.389817in}}%
\pgfpathlineto{\pgfqpoint{2.064680in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{2.067429in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{2.070178in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{2.072927in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{2.075676in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{2.078425in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{2.081174in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.083923in}{1.351184in}}%
\pgfpathlineto{\pgfqpoint{2.086672in}{1.361079in}}%
\pgfpathlineto{\pgfqpoint{2.089422in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{2.092171in}{1.380037in}}%
\pgfpathlineto{\pgfqpoint{2.094920in}{1.426591in}}%
\pgfpathlineto{\pgfqpoint{2.097669in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{2.100418in}{1.415617in}}%
\pgfpathlineto{\pgfqpoint{2.103167in}{1.320290in}}%
\pgfpathlineto{\pgfqpoint{2.105916in}{1.362575in}}%
\pgfpathlineto{\pgfqpoint{2.108665in}{1.369122in}}%
\pgfpathlineto{\pgfqpoint{2.111414in}{1.354458in}}%
\pgfpathlineto{\pgfqpoint{2.114163in}{1.366354in}}%
\pgfpathlineto{\pgfqpoint{2.116912in}{1.343086in}}%
\pgfpathlineto{\pgfqpoint{2.119661in}{1.347979in}}%
\pgfpathlineto{\pgfqpoint{2.122410in}{1.382244in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.343056in}}%
\pgfpathlineto{\pgfqpoint{2.127908in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{2.130657in}{1.356572in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{2.136155in}{1.332083in}}%
\pgfpathlineto{\pgfqpoint{2.138904in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{2.141653in}{1.366071in}}%
\pgfpathlineto{\pgfqpoint{2.144402in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{2.147151in}{1.327086in}}%
\pgfpathlineto{\pgfqpoint{2.149900in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{2.152649in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{2.155398in}{1.374677in}}%
\pgfpathlineto{\pgfqpoint{2.160896in}{1.345575in}}%
\pgfpathlineto{\pgfqpoint{2.163645in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{2.166394in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{2.169143in}{1.376319in}}%
\pgfpathlineto{\pgfqpoint{2.171892in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{2.177390in}{1.309060in}}%
\pgfpathlineto{\pgfqpoint{2.180139in}{1.352861in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{2.185637in}{1.355372in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{2.191135in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{2.193884in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{2.196633in}{1.309872in}}%
\pgfpathlineto{\pgfqpoint{2.199382in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{2.204880in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{2.210378in}{1.361711in}}%
\pgfpathlineto{\pgfqpoint{2.213127in}{1.303406in}}%
\pgfpathlineto{\pgfqpoint{2.215876in}{1.311885in}}%
\pgfpathlineto{\pgfqpoint{2.218625in}{1.309873in}}%
\pgfpathlineto{\pgfqpoint{2.221374in}{1.348542in}}%
\pgfpathlineto{\pgfqpoint{2.224123in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.285141in}}%
\pgfpathlineto{\pgfqpoint{2.229621in}{1.284259in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.331944in}}%
\pgfpathlineto{\pgfqpoint{2.235119in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{2.237868in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{2.240617in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{2.243366in}{1.302232in}}%
\pgfpathlineto{\pgfqpoint{2.246115in}{1.285803in}}%
\pgfpathlineto{\pgfqpoint{2.248864in}{1.277137in}}%
\pgfpathlineto{\pgfqpoint{2.251613in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{2.254362in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{2.257111in}{1.294926in}}%
\pgfpathlineto{\pgfqpoint{2.259860in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{2.262609in}{1.272497in}}%
\pgfpathlineto{\pgfqpoint{2.265358in}{1.340195in}}%
\pgfpathlineto{\pgfqpoint{2.268108in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{2.270857in}{1.334986in}}%
\pgfpathlineto{\pgfqpoint{2.273606in}{1.329580in}}%
\pgfpathlineto{\pgfqpoint{2.276355in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{2.281853in}{1.297379in}}%
\pgfpathlineto{\pgfqpoint{2.284602in}{1.322142in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{1.316602in}}%
\pgfpathlineto{\pgfqpoint{2.290100in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{2.292849in}{1.304453in}}%
\pgfpathlineto{\pgfqpoint{2.295598in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{2.298347in}{1.293429in}}%
\pgfpathlineto{\pgfqpoint{2.303845in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{2.306594in}{1.320871in}}%
\pgfpathlineto{\pgfqpoint{2.309343in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{2.312092in}{1.300462in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{1.272529in}}%
\pgfpathlineto{\pgfqpoint{2.317590in}{1.300428in}}%
\pgfpathlineto{\pgfqpoint{2.320339in}{1.280517in}}%
\pgfpathlineto{\pgfqpoint{2.323088in}{1.318348in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.283544in}}%
\pgfpathlineto{\pgfqpoint{2.328586in}{1.309266in}}%
\pgfpathlineto{\pgfqpoint{2.331335in}{1.313250in}}%
\pgfpathlineto{\pgfqpoint{2.334084in}{1.314258in}}%
\pgfpathlineto{\pgfqpoint{2.336833in}{1.240404in}}%
\pgfpathlineto{\pgfqpoint{2.339582in}{1.287402in}}%
\pgfpathlineto{\pgfqpoint{2.342331in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{2.345080in}{1.303125in}}%
\pgfpathlineto{\pgfqpoint{2.347829in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{2.350578in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{2.353327in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{2.356076in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{2.358825in}{1.291352in}}%
\pgfpathlineto{\pgfqpoint{2.361574in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{2.364323in}{1.290400in}}%
\pgfpathlineto{\pgfqpoint{2.367072in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{2.369821in}{1.294087in}}%
\pgfpathlineto{\pgfqpoint{2.372570in}{1.255241in}}%
\pgfpathlineto{\pgfqpoint{2.375319in}{1.254179in}}%
\pgfpathlineto{\pgfqpoint{2.378068in}{1.248713in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{2.383566in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{2.386315in}{1.246579in}}%
\pgfpathlineto{\pgfqpoint{2.389064in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{2.394562in}{1.293751in}}%
\pgfpathlineto{\pgfqpoint{2.397311in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{2.400060in}{1.284644in}}%
\pgfpathlineto{\pgfqpoint{2.402809in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{2.405558in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{2.408307in}{1.272469in}}%
\pgfpathlineto{\pgfqpoint{2.411056in}{1.263067in}}%
\pgfpathlineto{\pgfqpoint{2.413805in}{1.263317in}}%
\pgfpathlineto{\pgfqpoint{2.416554in}{1.261795in}}%
\pgfpathlineto{\pgfqpoint{2.419303in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{2.422052in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{2.424801in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{2.427550in}{1.282229in}}%
\pgfpathlineto{\pgfqpoint{2.430299in}{1.224552in}}%
\pgfpathlineto{\pgfqpoint{2.433048in}{1.260828in}}%
\pgfpathlineto{\pgfqpoint{2.435797in}{1.276120in}}%
\pgfpathlineto{\pgfqpoint{2.438546in}{1.251282in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.272270in}}%
\pgfpathlineto{\pgfqpoint{2.444044in}{1.249601in}}%
\pgfpathlineto{\pgfqpoint{2.446793in}{1.248608in}}%
\pgfpathlineto{\pgfqpoint{2.449543in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{2.452292in}{1.246524in}}%
\pgfpathlineto{\pgfqpoint{2.455041in}{1.244008in}}%
\pgfpathlineto{\pgfqpoint{2.457790in}{1.249388in}}%
\pgfpathlineto{\pgfqpoint{2.460539in}{1.231950in}}%
\pgfpathlineto{\pgfqpoint{2.463288in}{1.280620in}}%
\pgfpathlineto{\pgfqpoint{2.466037in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{2.468786in}{1.264476in}}%
\pgfpathlineto{\pgfqpoint{2.471535in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{2.474284in}{1.255416in}}%
\pgfpathlineto{\pgfqpoint{2.479782in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{2.482531in}{1.228713in}}%
\pgfpathlineto{\pgfqpoint{2.485280in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{2.488029in}{1.263384in}}%
\pgfpathlineto{\pgfqpoint{2.490778in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{2.496276in}{1.238005in}}%
\pgfpathlineto{\pgfqpoint{2.499025in}{1.206514in}}%
\pgfpathlineto{\pgfqpoint{2.501774in}{1.234504in}}%
\pgfpathlineto{\pgfqpoint{2.504523in}{1.216506in}}%
\pgfpathlineto{\pgfqpoint{2.507272in}{1.249519in}}%
\pgfpathlineto{\pgfqpoint{2.510021in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.253067in}}%
\pgfpathlineto{\pgfqpoint{2.518268in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{2.521017in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{2.523766in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{2.526515in}{1.252555in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.228053in}}%
\pgfpathlineto{\pgfqpoint{2.534762in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{2.537511in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{2.540260in}{1.239431in}}%
\pgfpathlineto{\pgfqpoint{2.543009in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{2.545758in}{1.199582in}}%
\pgfpathlineto{\pgfqpoint{2.548507in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{2.556754in}{1.202278in}}%
\pgfpathlineto{\pgfqpoint{2.559503in}{1.197343in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{2.565001in}{1.191684in}}%
\pgfpathlineto{\pgfqpoint{2.570499in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{2.573248in}{1.222626in}}%
\pgfpathlineto{\pgfqpoint{2.575997in}{1.201178in}}%
\pgfpathlineto{\pgfqpoint{2.578746in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{2.581495in}{1.230015in}}%
\pgfpathlineto{\pgfqpoint{2.584244in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{2.586993in}{1.224296in}}%
\pgfpathlineto{\pgfqpoint{2.589742in}{1.198886in}}%
\pgfpathlineto{\pgfqpoint{2.592491in}{1.198370in}}%
\pgfpathlineto{\pgfqpoint{2.595240in}{1.211226in}}%
\pgfpathlineto{\pgfqpoint{2.597989in}{1.211583in}}%
\pgfpathlineto{\pgfqpoint{2.600738in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{2.603487in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{1.195623in}}%
\pgfpathlineto{\pgfqpoint{2.608985in}{1.188512in}}%
\pgfpathlineto{\pgfqpoint{2.611734in}{1.214888in}}%
\pgfpathlineto{\pgfqpoint{2.614483in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{2.617232in}{1.172496in}}%
\pgfpathlineto{\pgfqpoint{2.619981in}{1.209386in}}%
\pgfpathlineto{\pgfqpoint{2.622730in}{1.195767in}}%
\pgfpathlineto{\pgfqpoint{2.625479in}{1.203433in}}%
\pgfpathlineto{\pgfqpoint{2.628229in}{1.219929in}}%
\pgfpathlineto{\pgfqpoint{2.630978in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{2.639225in}{1.187942in}}%
\pgfpathlineto{\pgfqpoint{2.641974in}{1.189960in}}%
\pgfpathlineto{\pgfqpoint{2.644723in}{1.198426in}}%
\pgfpathlineto{\pgfqpoint{2.647472in}{1.211990in}}%
\pgfpathlineto{\pgfqpoint{2.650221in}{1.184164in}}%
\pgfpathlineto{\pgfqpoint{2.655719in}{1.208463in}}%
\pgfpathlineto{\pgfqpoint{2.658468in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{2.661217in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{2.663966in}{1.183141in}}%
\pgfpathlineto{\pgfqpoint{2.666715in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{2.669464in}{1.152194in}}%
\pgfpathlineto{\pgfqpoint{2.672213in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{2.674962in}{1.207475in}}%
\pgfpathlineto{\pgfqpoint{2.677711in}{1.185050in}}%
\pgfpathlineto{\pgfqpoint{2.680460in}{1.206006in}}%
\pgfpathlineto{\pgfqpoint{2.683209in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{2.685958in}{1.169868in}}%
\pgfpathlineto{\pgfqpoint{2.688707in}{1.155174in}}%
\pgfpathlineto{\pgfqpoint{2.691456in}{1.181250in}}%
\pgfpathlineto{\pgfqpoint{2.694205in}{1.188395in}}%
\pgfpathlineto{\pgfqpoint{2.696954in}{1.204751in}}%
\pgfpathlineto{\pgfqpoint{2.699703in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{2.702452in}{1.191281in}}%
\pgfpathlineto{\pgfqpoint{2.705201in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{1.189918in}}%
\pgfpathlineto{\pgfqpoint{2.710699in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{2.713448in}{1.182596in}}%
\pgfpathlineto{\pgfqpoint{2.716197in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{2.718946in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{2.721695in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{2.724444in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{2.727193in}{1.179232in}}%
\pgfpathlineto{\pgfqpoint{2.732691in}{1.188408in}}%
\pgfpathlineto{\pgfqpoint{2.738189in}{1.185943in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{1.180486in}}%
\pgfpathlineto{\pgfqpoint{2.746436in}{1.179201in}}%
\pgfpathlineto{\pgfqpoint{2.749185in}{1.173040in}}%
\pgfpathlineto{\pgfqpoint{2.751934in}{1.162946in}}%
\pgfpathlineto{\pgfqpoint{2.754683in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{2.757432in}{1.155952in}}%
\pgfpathlineto{\pgfqpoint{2.760181in}{1.175835in}}%
\pgfpathlineto{\pgfqpoint{2.765679in}{1.175610in}}%
\pgfpathlineto{\pgfqpoint{2.768428in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{2.771177in}{1.176285in}}%
\pgfpathlineto{\pgfqpoint{2.773926in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{2.776675in}{1.170935in}}%
\pgfpathlineto{\pgfqpoint{2.779424in}{1.171940in}}%
\pgfpathlineto{\pgfqpoint{2.784922in}{1.156825in}}%
\pgfpathlineto{\pgfqpoint{2.787671in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{2.790420in}{1.170464in}}%
\pgfpathlineto{\pgfqpoint{2.793169in}{1.150430in}}%
\pgfpathlineto{\pgfqpoint{2.795918in}{1.143711in}}%
\pgfpathlineto{\pgfqpoint{2.798667in}{1.177394in}}%
\pgfpathlineto{\pgfqpoint{2.801416in}{1.159849in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.154199in}}%
\pgfpathlineto{\pgfqpoint{2.806915in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{2.809664in}{1.152579in}}%
\pgfpathlineto{\pgfqpoint{2.812413in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{2.815162in}{1.179232in}}%
\pgfpathlineto{\pgfqpoint{2.817911in}{1.169139in}}%
\pgfpathlineto{\pgfqpoint{2.820660in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{2.823409in}{1.130848in}}%
\pgfpathlineto{\pgfqpoint{2.826158in}{1.130666in}}%
\pgfpathlineto{\pgfqpoint{2.828907in}{1.140518in}}%
\pgfpathlineto{\pgfqpoint{2.831656in}{1.144312in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{1.167280in}}%
\pgfpathlineto{\pgfqpoint{2.839903in}{1.133321in}}%
\pgfpathlineto{\pgfqpoint{2.842652in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.848150in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{2.850899in}{1.172071in}}%
\pgfpathlineto{\pgfqpoint{2.853648in}{1.151476in}}%
\pgfpathlineto{\pgfqpoint{2.856397in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{2.859146in}{1.140757in}}%
\pgfpathlineto{\pgfqpoint{2.861895in}{1.139367in}}%
\pgfpathlineto{\pgfqpoint{2.864644in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{2.867393in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{2.870142in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{2.872891in}{1.140345in}}%
\pgfpathlineto{\pgfqpoint{2.875640in}{1.156456in}}%
\pgfpathlineto{\pgfqpoint{2.878389in}{1.135085in}}%
\pgfpathlineto{\pgfqpoint{2.881138in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{2.883887in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{2.892134in}{1.123471in}}%
\pgfpathlineto{\pgfqpoint{2.894883in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{2.897632in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{2.900381in}{1.159168in}}%
\pgfpathlineto{\pgfqpoint{2.905879in}{1.126799in}}%
\pgfpathlineto{\pgfqpoint{2.908628in}{1.159224in}}%
\pgfpathlineto{\pgfqpoint{2.911377in}{1.123474in}}%
\pgfpathlineto{\pgfqpoint{2.914126in}{1.119024in}}%
\pgfpathlineto{\pgfqpoint{2.916875in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{2.919624in}{1.121915in}}%
\pgfpathlineto{\pgfqpoint{2.922373in}{1.132875in}}%
\pgfpathlineto{\pgfqpoint{2.925122in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{2.927871in}{1.126161in}}%
\pgfpathlineto{\pgfqpoint{2.930620in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.933369in}{1.129022in}}%
\pgfpathlineto{\pgfqpoint{2.936118in}{1.146835in}}%
\pgfpathlineto{\pgfqpoint{2.938867in}{1.112148in}}%
\pgfpathlineto{\pgfqpoint{2.941616in}{1.133329in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{2.947114in}{1.130552in}}%
\pgfpathlineto{\pgfqpoint{2.949863in}{1.146130in}}%
\pgfpathlineto{\pgfqpoint{2.952612in}{1.133457in}}%
\pgfpathlineto{\pgfqpoint{2.955361in}{1.136407in}}%
\pgfpathlineto{\pgfqpoint{2.958110in}{1.114453in}}%
\pgfpathlineto{\pgfqpoint{2.960859in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{2.963608in}{1.152827in}}%
\pgfpathlineto{\pgfqpoint{2.966357in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{2.969106in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{2.971855in}{1.144014in}}%
\pgfpathlineto{\pgfqpoint{2.977353in}{1.136458in}}%
\pgfpathlineto{\pgfqpoint{2.980102in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{2.982851in}{1.109540in}}%
\pgfpathlineto{\pgfqpoint{2.985600in}{1.117753in}}%
\pgfpathlineto{\pgfqpoint{2.988350in}{1.111555in}}%
\pgfpathlineto{\pgfqpoint{2.991099in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{2.993848in}{1.098736in}}%
\pgfpathlineto{\pgfqpoint{2.996597in}{1.110350in}}%
\pgfpathlineto{\pgfqpoint{2.999346in}{1.112019in}}%
\pgfpathlineto{\pgfqpoint{3.002095in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{3.004844in}{1.103083in}}%
\pgfpathlineto{\pgfqpoint{3.007593in}{1.126137in}}%
\pgfpathlineto{\pgfqpoint{3.010342in}{1.108250in}}%
\pgfpathlineto{\pgfqpoint{3.013091in}{1.101923in}}%
\pgfpathlineto{\pgfqpoint{3.015840in}{1.133339in}}%
\pgfpathlineto{\pgfqpoint{3.018589in}{1.123244in}}%
\pgfpathlineto{\pgfqpoint{3.021338in}{1.120244in}}%
\pgfpathlineto{\pgfqpoint{3.024087in}{1.135218in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{1.136978in}}%
\pgfpathlineto{\pgfqpoint{3.029585in}{1.096366in}}%
\pgfpathlineto{\pgfqpoint{3.032334in}{1.107102in}}%
\pgfpathlineto{\pgfqpoint{3.035083in}{1.131628in}}%
\pgfpathlineto{\pgfqpoint{3.037832in}{1.130309in}}%
\pgfpathlineto{\pgfqpoint{3.040581in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{3.043330in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{3.046079in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{3.048828in}{1.123571in}}%
\pgfpathlineto{\pgfqpoint{3.051577in}{1.128679in}}%
\pgfpathlineto{\pgfqpoint{3.054326in}{1.095901in}}%
\pgfpathlineto{\pgfqpoint{3.057075in}{1.115658in}}%
\pgfpathlineto{\pgfqpoint{3.059824in}{1.110482in}}%
\pgfpathlineto{\pgfqpoint{3.062573in}{1.097017in}}%
\pgfpathlineto{\pgfqpoint{3.065322in}{1.124354in}}%
\pgfpathlineto{\pgfqpoint{3.068071in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{3.070820in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{3.073569in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{3.076318in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{3.079067in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{3.081816in}{1.119917in}}%
\pgfpathlineto{\pgfqpoint{3.084565in}{1.122718in}}%
\pgfpathlineto{\pgfqpoint{3.087314in}{1.121487in}}%
\pgfpathlineto{\pgfqpoint{3.090063in}{1.097830in}}%
\pgfpathlineto{\pgfqpoint{3.092812in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{3.095561in}{1.091501in}}%
\pgfpathlineto{\pgfqpoint{3.098310in}{1.091214in}}%
\pgfpathlineto{\pgfqpoint{3.101059in}{1.129772in}}%
\pgfpathlineto{\pgfqpoint{3.103808in}{1.113216in}}%
\pgfpathlineto{\pgfqpoint{3.106557in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{3.109306in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{3.112055in}{1.112118in}}%
\pgfpathlineto{\pgfqpoint{3.114804in}{1.109993in}}%
\pgfpathlineto{\pgfqpoint{3.117553in}{1.120209in}}%
\pgfpathlineto{\pgfqpoint{3.120302in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{3.123051in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{3.125800in}{1.108728in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{3.131298in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{3.134047in}{1.106898in}}%
\pgfpathlineto{\pgfqpoint{3.136796in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{3.139545in}{1.094799in}}%
\pgfpathlineto{\pgfqpoint{3.142294in}{1.097138in}}%
\pgfpathlineto{\pgfqpoint{3.145043in}{1.097501in}}%
\pgfpathlineto{\pgfqpoint{3.147792in}{1.100627in}}%
\pgfpathlineto{\pgfqpoint{3.150541in}{1.115254in}}%
\pgfpathlineto{\pgfqpoint{3.156039in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{3.158788in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{3.161537in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{3.164286in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{3.167036in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{3.172534in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{3.175283in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{3.178032in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{3.180781in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{3.183530in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{3.189028in}{1.086448in}}%
\pgfpathlineto{\pgfqpoint{3.194526in}{1.110244in}}%
\pgfpathlineto{\pgfqpoint{3.197275in}{1.111772in}}%
\pgfpathlineto{\pgfqpoint{3.200024in}{1.104533in}}%
\pgfpathlineto{\pgfqpoint{3.205522in}{1.077290in}}%
\pgfpathlineto{\pgfqpoint{3.208271in}{1.097561in}}%
\pgfpathlineto{\pgfqpoint{3.211020in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{3.213769in}{1.099186in}}%
\pgfpathlineto{\pgfqpoint{3.216518in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{3.219267in}{1.084812in}}%
\pgfpathlineto{\pgfqpoint{3.222016in}{1.106867in}}%
\pgfpathlineto{\pgfqpoint{3.224765in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{3.227514in}{1.108424in}}%
\pgfpathlineto{\pgfqpoint{3.230263in}{1.082145in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{1.087099in}}%
\pgfpathlineto{\pgfqpoint{3.235761in}{1.074867in}}%
\pgfpathlineto{\pgfqpoint{3.238510in}{1.078680in}}%
\pgfpathlineto{\pgfqpoint{3.246757in}{1.105046in}}%
\pgfpathlineto{\pgfqpoint{3.249506in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{3.255004in}{1.097692in}}%
\pgfpathlineto{\pgfqpoint{3.260502in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{3.263251in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{3.266000in}{1.094946in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{1.092023in}}%
\pgfpathlineto{\pgfqpoint{3.271498in}{1.076722in}}%
\pgfpathlineto{\pgfqpoint{3.274247in}{1.101296in}}%
\pgfpathlineto{\pgfqpoint{3.276996in}{1.064282in}}%
\pgfpathlineto{\pgfqpoint{3.279745in}{1.077880in}}%
\pgfpathlineto{\pgfqpoint{3.282494in}{1.097702in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{3.287992in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{3.290741in}{1.065557in}}%
\pgfpathlineto{\pgfqpoint{3.293490in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{3.296239in}{1.103121in}}%
\pgfpathlineto{\pgfqpoint{3.298988in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{3.301737in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{3.304486in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{3.309984in}{1.076811in}}%
\pgfpathlineto{\pgfqpoint{3.318231in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{3.320980in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{3.323729in}{1.075553in}}%
\pgfpathlineto{\pgfqpoint{3.326478in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.066999in}}%
\pgfpathlineto{\pgfqpoint{3.331976in}{1.099702in}}%
\pgfpathlineto{\pgfqpoint{3.334725in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{3.340223in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{3.342972in}{1.081864in}}%
\pgfpathlineto{\pgfqpoint{3.345722in}{1.089534in}}%
\pgfpathlineto{\pgfqpoint{3.348471in}{1.076316in}}%
\pgfpathlineto{\pgfqpoint{3.351220in}{1.070140in}}%
\pgfpathlineto{\pgfqpoint{3.353969in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{3.356718in}{1.076684in}}%
\pgfpathlineto{\pgfqpoint{3.359467in}{1.071239in}}%
\pgfpathlineto{\pgfqpoint{3.364965in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{3.367714in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{3.370463in}{1.072792in}}%
\pgfpathlineto{\pgfqpoint{3.378710in}{1.077559in}}%
\pgfpathlineto{\pgfqpoint{3.381459in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{3.384208in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{3.386957in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{3.389706in}{1.063692in}}%
\pgfpathlineto{\pgfqpoint{3.392455in}{1.079699in}}%
\pgfpathlineto{\pgfqpoint{3.397953in}{1.065661in}}%
\pgfpathlineto{\pgfqpoint{3.400702in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{3.403451in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{3.408949in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{3.411698in}{1.069482in}}%
\pgfpathlineto{\pgfqpoint{3.414447in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{3.419945in}{1.062374in}}%
\pgfpathlineto{\pgfqpoint{3.422694in}{1.061938in}}%
\pgfpathlineto{\pgfqpoint{3.425443in}{1.067240in}}%
\pgfpathlineto{\pgfqpoint{3.428192in}{1.061085in}}%
\pgfpathlineto{\pgfqpoint{3.430941in}{1.066021in}}%
\pgfpathlineto{\pgfqpoint{3.433690in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{3.436439in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{3.439188in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{3.444686in}{1.074370in}}%
\pgfpathlineto{\pgfqpoint{3.447435in}{1.075582in}}%
\pgfpathlineto{\pgfqpoint{3.450184in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{3.452933in}{1.056311in}}%
\pgfpathlineto{\pgfqpoint{3.455682in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{3.458431in}{1.056568in}}%
\pgfpathlineto{\pgfqpoint{3.461180in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{3.463929in}{1.069534in}}%
\pgfpathlineto{\pgfqpoint{3.466678in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{3.472176in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{3.474925in}{1.045554in}}%
\pgfpathlineto{\pgfqpoint{3.477674in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{3.480423in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{3.485921in}{1.051706in}}%
\pgfpathlineto{\pgfqpoint{3.496917in}{1.048001in}}%
\pgfpathlineto{\pgfqpoint{3.499666in}{1.040846in}}%
\pgfpathlineto{\pgfqpoint{3.505164in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{3.507913in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{3.510662in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{3.513411in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{3.516160in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{3.521658in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{3.524407in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{3.527157in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{3.529906in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{3.532655in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{3.535404in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{3.538153in}{1.054193in}}%
\pgfpathlineto{\pgfqpoint{3.540902in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{3.543651in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{3.546400in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{3.549149in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{3.554647in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{3.557396in}{1.047360in}}%
\pgfpathlineto{\pgfqpoint{3.560145in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{3.562894in}{1.050467in}}%
\pgfpathlineto{\pgfqpoint{3.565643in}{1.054895in}}%
\pgfpathlineto{\pgfqpoint{3.568392in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{3.571141in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.033940in}}%
\pgfpathlineto{\pgfqpoint{3.576639in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{3.579388in}{1.044201in}}%
\pgfpathlineto{\pgfqpoint{3.584886in}{1.030018in}}%
\pgfpathlineto{\pgfqpoint{3.587635in}{1.025021in}}%
\pgfpathlineto{\pgfqpoint{3.590384in}{1.029277in}}%
\pgfpathlineto{\pgfqpoint{3.593133in}{1.025512in}}%
\pgfpathlineto{\pgfqpoint{3.595882in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{3.598631in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{3.601380in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{3.604129in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{3.606878in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{3.609627in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{3.612376in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{3.615125in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{3.617874in}{1.035778in}}%
\pgfpathlineto{\pgfqpoint{3.620623in}{1.023877in}}%
\pgfpathlineto{\pgfqpoint{3.626121in}{1.023596in}}%
\pgfpathlineto{\pgfqpoint{3.628870in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{3.631619in}{1.040310in}}%
\pgfpathlineto{\pgfqpoint{3.634368in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{3.637117in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{3.639866in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{3.642615in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{3.645364in}{1.026926in}}%
\pgfpathlineto{\pgfqpoint{3.648113in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{3.650862in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{3.653611in}{1.026277in}}%
\pgfpathlineto{\pgfqpoint{3.656360in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{3.659109in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{3.661858in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{3.664607in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{3.667356in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{3.670105in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{3.672854in}{1.023477in}}%
\pgfpathlineto{\pgfqpoint{3.675603in}{1.018538in}}%
\pgfpathlineto{\pgfqpoint{3.678352in}{1.023383in}}%
\pgfpathlineto{\pgfqpoint{3.681101in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{3.683850in}{1.011227in}}%
\pgfpathlineto{\pgfqpoint{3.686599in}{1.017304in}}%
\pgfpathlineto{\pgfqpoint{3.689348in}{1.015388in}}%
\pgfpathlineto{\pgfqpoint{3.692097in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{3.694846in}{1.012412in}}%
\pgfpathlineto{\pgfqpoint{3.697595in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{3.700344in}{1.011047in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{1.024178in}}%
\pgfpathlineto{\pgfqpoint{3.705843in}{1.023969in}}%
\pgfpathlineto{\pgfqpoint{3.708592in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{3.711341in}{1.008335in}}%
\pgfpathlineto{\pgfqpoint{3.714090in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{3.716839in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{3.719588in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{3.725086in}{1.013319in}}%
\pgfpathlineto{\pgfqpoint{3.727835in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{3.736082in}{1.004003in}}%
\pgfpathlineto{\pgfqpoint{3.738831in}{1.011406in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{3.744329in}{1.016198in}}%
\pgfpathlineto{\pgfqpoint{3.747078in}{1.005612in}}%
\pgfpathlineto{\pgfqpoint{3.749827in}{1.001042in}}%
\pgfpathlineto{\pgfqpoint{3.752576in}{1.000591in}}%
\pgfpathlineto{\pgfqpoint{3.755325in}{1.009083in}}%
\pgfpathlineto{\pgfqpoint{3.758074in}{1.000939in}}%
\pgfpathlineto{\pgfqpoint{3.760823in}{1.007556in}}%
\pgfpathlineto{\pgfqpoint{3.763572in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{3.766321in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{3.771819in}{1.000131in}}%
\pgfpathlineto{\pgfqpoint{3.774568in}{1.007954in}}%
\pgfpathlineto{\pgfqpoint{3.777317in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{3.780066in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{3.782815in}{0.997145in}}%
\pgfpathlineto{\pgfqpoint{3.785564in}{1.012419in}}%
\pgfpathlineto{\pgfqpoint{3.788313in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{3.791062in}{1.010659in}}%
\pgfpathlineto{\pgfqpoint{3.793811in}{0.997761in}}%
\pgfpathlineto{\pgfqpoint{3.796560in}{0.994126in}}%
\pgfpathlineto{\pgfqpoint{3.799309in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{3.802058in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{3.804807in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{3.807556in}{0.994147in}}%
\pgfpathlineto{\pgfqpoint{3.810305in}{0.991360in}}%
\pgfpathlineto{\pgfqpoint{3.813054in}{0.997006in}}%
\pgfpathlineto{\pgfqpoint{3.815803in}{0.992157in}}%
\pgfpathlineto{\pgfqpoint{3.818552in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{3.821301in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{0.991008in}}%
\pgfpathlineto{\pgfqpoint{3.826799in}{0.997338in}}%
\pgfpathlineto{\pgfqpoint{3.829548in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{3.837795in}{0.995298in}}%
\pgfpathlineto{\pgfqpoint{3.840544in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{3.843293in}{0.986920in}}%
\pgfpathlineto{\pgfqpoint{3.848791in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{3.851540in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{3.854289in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{3.857038in}{0.991079in}}%
\pgfpathlineto{\pgfqpoint{3.859787in}{0.997218in}}%
\pgfpathlineto{\pgfqpoint{3.862536in}{0.982579in}}%
\pgfpathlineto{\pgfqpoint{3.865285in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{3.868034in}{0.987491in}}%
\pgfpathlineto{\pgfqpoint{3.873532in}{0.992218in}}%
\pgfpathlineto{\pgfqpoint{3.876281in}{0.987891in}}%
\pgfpathlineto{\pgfqpoint{3.879030in}{0.979512in}}%
\pgfpathlineto{\pgfqpoint{3.881779in}{0.990463in}}%
\pgfpathlineto{\pgfqpoint{3.884529in}{0.979445in}}%
\pgfpathlineto{\pgfqpoint{3.887278in}{0.983929in}}%
\pgfpathlineto{\pgfqpoint{3.890027in}{0.983291in}}%
\pgfpathlineto{\pgfqpoint{3.892776in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{3.895525in}{0.975110in}}%
\pgfpathlineto{\pgfqpoint{3.898274in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{3.901023in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{3.903772in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{3.909270in}{0.990643in}}%
\pgfpathlineto{\pgfqpoint{3.912019in}{0.979029in}}%
\pgfpathlineto{\pgfqpoint{3.914768in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{3.917517in}{0.973608in}}%
\pgfpathlineto{\pgfqpoint{3.920266in}{0.974164in}}%
\pgfpathlineto{\pgfqpoint{3.923015in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{3.925764in}{0.974584in}}%
\pgfpathlineto{\pgfqpoint{3.928513in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{3.931262in}{0.984222in}}%
\pgfpathlineto{\pgfqpoint{3.934011in}{0.970183in}}%
\pgfpathlineto{\pgfqpoint{3.936760in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{3.942258in}{0.973886in}}%
\pgfpathlineto{\pgfqpoint{3.945007in}{0.981289in}}%
\pgfpathlineto{\pgfqpoint{3.947756in}{0.979081in}}%
\pgfpathlineto{\pgfqpoint{3.950505in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{3.953254in}{0.976287in}}%
\pgfpathlineto{\pgfqpoint{3.956003in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{3.958752in}{0.968707in}}%
\pgfpathlineto{\pgfqpoint{3.961501in}{0.978257in}}%
\pgfpathlineto{\pgfqpoint{3.964250in}{0.982899in}}%
\pgfpathlineto{\pgfqpoint{3.966999in}{0.966904in}}%
\pgfpathlineto{\pgfqpoint{3.969748in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{3.972497in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{3.975246in}{0.977396in}}%
\pgfpathlineto{\pgfqpoint{3.977995in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{3.980744in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{3.983493in}{0.967718in}}%
\pgfpathlineto{\pgfqpoint{3.986242in}{0.965319in}}%
\pgfpathlineto{\pgfqpoint{3.991740in}{0.967005in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{0.965184in}}%
\pgfpathlineto{\pgfqpoint{3.997238in}{0.978155in}}%
\pgfpathlineto{\pgfqpoint{3.999987in}{0.970217in}}%
\pgfpathlineto{\pgfqpoint{4.002736in}{0.976033in}}%
\pgfpathlineto{\pgfqpoint{4.005485in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{4.008234in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{4.019230in}{0.963025in}}%
\pgfpathlineto{\pgfqpoint{4.021979in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{4.024728in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{4.027477in}{0.958194in}}%
\pgfpathlineto{\pgfqpoint{4.030226in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{4.032975in}{0.964787in}}%
\pgfpathlineto{\pgfqpoint{4.035724in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{0.959374in}}%
\pgfpathlineto{\pgfqpoint{4.043971in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{4.046720in}{0.964202in}}%
\pgfpathlineto{\pgfqpoint{4.052218in}{0.966107in}}%
\pgfpathlineto{\pgfqpoint{4.057716in}{0.961852in}}%
\pgfpathlineto{\pgfqpoint{4.063214in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{4.065964in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{4.076960in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{4.079709in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{4.082458in}{0.961211in}}%
\pgfpathlineto{\pgfqpoint{4.085207in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{4.087956in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{4.090705in}{0.963903in}}%
\pgfpathlineto{\pgfqpoint{4.093454in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{4.096203in}{0.963951in}}%
\pgfpathlineto{\pgfqpoint{4.098952in}{0.962069in}}%
\pgfpathlineto{\pgfqpoint{4.104450in}{0.962947in}}%
\pgfpathlineto{\pgfqpoint{4.107199in}{0.962027in}}%
\pgfpathlineto{\pgfqpoint{4.112697in}{0.951417in}}%
\pgfpathlineto{\pgfqpoint{4.115446in}{0.955429in}}%
\pgfpathlineto{\pgfqpoint{4.118195in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{4.120944in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{4.123693in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{4.126442in}{0.955414in}}%
\pgfpathlineto{\pgfqpoint{4.129191in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{4.134689in}{0.951171in}}%
\pgfpathlineto{\pgfqpoint{4.140187in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{4.145685in}{0.945676in}}%
\pgfpathlineto{\pgfqpoint{4.148434in}{0.947378in}}%
\pgfpathlineto{\pgfqpoint{4.153932in}{0.956997in}}%
\pgfpathlineto{\pgfqpoint{4.156681in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{4.159430in}{0.953241in}}%
\pgfpathlineto{\pgfqpoint{4.164928in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{4.167677in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{4.170426in}{0.946960in}}%
\pgfpathlineto{\pgfqpoint{4.175924in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{4.178673in}{0.943735in}}%
\pgfpathlineto{\pgfqpoint{4.184171in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{4.186920in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{4.189669in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{4.192418in}{0.949160in}}%
\pgfpathlineto{\pgfqpoint{4.195167in}{0.950058in}}%
\pgfpathlineto{\pgfqpoint{4.197916in}{0.952406in}}%
\pgfpathlineto{\pgfqpoint{4.200665in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{4.203414in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{4.206163in}{0.942652in}}%
\pgfpathlineto{\pgfqpoint{4.208912in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{4.211661in}{0.948112in}}%
\pgfpathlineto{\pgfqpoint{4.214410in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{4.217159in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{4.222657in}{0.942685in}}%
\pgfpathlineto{\pgfqpoint{4.228155in}{0.939219in}}%
\pgfpathlineto{\pgfqpoint{4.230904in}{0.940639in}}%
\pgfpathlineto{\pgfqpoint{4.233653in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{4.239151in}{0.942126in}}%
\pgfpathlineto{\pgfqpoint{4.241900in}{0.938172in}}%
\pgfpathlineto{\pgfqpoint{4.244650in}{0.944636in}}%
\pgfpathlineto{\pgfqpoint{4.247399in}{0.938861in}}%
\pgfpathlineto{\pgfqpoint{4.250148in}{0.939660in}}%
\pgfpathlineto{\pgfqpoint{4.252897in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{4.261144in}{0.936326in}}%
\pgfpathlineto{\pgfqpoint{4.263893in}{0.938396in}}%
\pgfpathlineto{\pgfqpoint{4.266642in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{4.269391in}{0.944108in}}%
\pgfpathlineto{\pgfqpoint{4.272140in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{4.274889in}{0.935489in}}%
\pgfpathlineto{\pgfqpoint{4.280387in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{4.283136in}{0.942337in}}%
\pgfpathlineto{\pgfqpoint{4.285885in}{0.942265in}}%
\pgfpathlineto{\pgfqpoint{4.288634in}{0.935373in}}%
\pgfpathlineto{\pgfqpoint{4.291383in}{0.933167in}}%
\pgfpathlineto{\pgfqpoint{4.294132in}{0.935190in}}%
\pgfpathlineto{\pgfqpoint{4.296881in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{0.935383in}}%
\pgfpathlineto{\pgfqpoint{4.307877in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{4.310626in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{4.313375in}{0.931835in}}%
\pgfpathlineto{\pgfqpoint{4.316124in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{4.318873in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{4.321622in}{0.935944in}}%
\pgfpathlineto{\pgfqpoint{4.324371in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{4.327120in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{4.329869in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{4.332618in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{4.335367in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{4.338116in}{0.928631in}}%
\pgfpathlineto{\pgfqpoint{4.340865in}{0.927152in}}%
\pgfpathlineto{\pgfqpoint{4.343614in}{0.938117in}}%
\pgfpathlineto{\pgfqpoint{4.346363in}{0.929819in}}%
\pgfpathlineto{\pgfqpoint{4.349112in}{0.929034in}}%
\pgfpathlineto{\pgfqpoint{4.351861in}{0.931196in}}%
\pgfpathlineto{\pgfqpoint{4.354610in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{4.360108in}{0.934505in}}%
\pgfpathlineto{\pgfqpoint{4.362857in}{0.931520in}}%
\pgfpathlineto{\pgfqpoint{4.365606in}{0.934889in}}%
\pgfpathlineto{\pgfqpoint{4.368355in}{0.929789in}}%
\pgfpathlineto{\pgfqpoint{4.373853in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{4.376602in}{0.926229in}}%
\pgfpathlineto{\pgfqpoint{4.379351in}{0.930144in}}%
\pgfpathlineto{\pgfqpoint{4.384849in}{0.925139in}}%
\pgfpathlineto{\pgfqpoint{4.390347in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{4.393096in}{0.922169in}}%
\pgfpathlineto{\pgfqpoint{4.395845in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.398594in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{4.401343in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{4.404092in}{0.929864in}}%
\pgfpathlineto{\pgfqpoint{4.406841in}{0.928919in}}%
\pgfpathlineto{\pgfqpoint{4.409590in}{0.930495in}}%
\pgfpathlineto{\pgfqpoint{4.412339in}{0.923632in}}%
\pgfpathlineto{\pgfqpoint{4.415088in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{4.420586in}{0.921470in}}%
\pgfpathlineto{\pgfqpoint{4.423335in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{4.426085in}{0.927834in}}%
\pgfpathlineto{\pgfqpoint{4.428834in}{0.921748in}}%
\pgfpathlineto{\pgfqpoint{4.434332in}{0.919255in}}%
\pgfpathlineto{\pgfqpoint{4.437081in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{4.439830in}{0.922473in}}%
\pgfpathlineto{\pgfqpoint{4.448077in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{4.450826in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{4.453575in}{0.920705in}}%
\pgfpathlineto{\pgfqpoint{4.456324in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{4.459073in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{4.461822in}{0.922223in}}%
\pgfpathlineto{\pgfqpoint{4.464571in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{4.467320in}{0.925088in}}%
\pgfpathlineto{\pgfqpoint{4.470069in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{4.472818in}{0.920531in}}%
\pgfpathlineto{\pgfqpoint{4.475567in}{0.917636in}}%
\pgfpathlineto{\pgfqpoint{4.481065in}{0.920117in}}%
\pgfpathlineto{\pgfqpoint{4.489312in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{4.497559in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{4.500308in}{0.917770in}}%
\pgfpathlineto{\pgfqpoint{4.503057in}{0.917682in}}%
\pgfpathlineto{\pgfqpoint{4.505806in}{0.921403in}}%
\pgfpathlineto{\pgfqpoint{4.511304in}{0.917077in}}%
\pgfpathlineto{\pgfqpoint{4.514053in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{4.519551in}{0.915079in}}%
\pgfpathlineto{\pgfqpoint{4.527798in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{4.530547in}{0.913369in}}%
\pgfpathlineto{\pgfqpoint{4.533296in}{0.917744in}}%
\pgfpathlineto{\pgfqpoint{4.536045in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{4.538794in}{0.916004in}}%
\pgfpathlineto{\pgfqpoint{4.541543in}{0.917388in}}%
\pgfpathlineto{\pgfqpoint{4.544292in}{0.913869in}}%
\pgfpathlineto{\pgfqpoint{4.547041in}{0.916750in}}%
\pgfpathlineto{\pgfqpoint{4.549790in}{0.914757in}}%
\pgfpathlineto{\pgfqpoint{4.552539in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{4.555288in}{0.914513in}}%
\pgfpathlineto{\pgfqpoint{4.558037in}{0.912385in}}%
\pgfpathlineto{\pgfqpoint{4.560786in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{4.569033in}{0.916379in}}%
\pgfpathlineto{\pgfqpoint{4.571782in}{0.912843in}}%
\pgfpathlineto{\pgfqpoint{4.574531in}{0.911294in}}%
\pgfpathlineto{\pgfqpoint{4.582778in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{4.585527in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{4.588276in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{4.593774in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{4.596523in}{0.915389in}}%
\pgfpathlineto{\pgfqpoint{4.599272in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{4.602021in}{0.909503in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{0.910041in}}%
\pgfpathlineto{\pgfqpoint{4.610269in}{0.908496in}}%
\pgfpathlineto{\pgfqpoint{4.613018in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{4.615767in}{0.909342in}}%
\pgfpathlineto{\pgfqpoint{4.621265in}{0.911819in}}%
\pgfpathlineto{\pgfqpoint{4.629512in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{4.632261in}{0.908809in}}%
\pgfpathlineto{\pgfqpoint{4.637759in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{4.640508in}{0.907783in}}%
\pgfpathlineto{\pgfqpoint{4.643257in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{4.646006in}{0.907537in}}%
\pgfpathlineto{\pgfqpoint{4.648755in}{0.905877in}}%
\pgfpathlineto{\pgfqpoint{4.651504in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{4.654253in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{4.657002in}{0.910313in}}%
\pgfpathlineto{\pgfqpoint{4.659751in}{0.912562in}}%
\pgfpathlineto{\pgfqpoint{4.662500in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{4.665249in}{0.904806in}}%
\pgfpathlineto{\pgfqpoint{4.670747in}{0.906561in}}%
\pgfpathlineto{\pgfqpoint{4.673496in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{4.676245in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{4.684492in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{4.687241in}{0.906902in}}%
\pgfpathlineto{\pgfqpoint{4.689990in}{0.905005in}}%
\pgfpathlineto{\pgfqpoint{4.692739in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{4.695488in}{0.905185in}}%
\pgfpathlineto{\pgfqpoint{4.706484in}{0.902749in}}%
\pgfpathlineto{\pgfqpoint{4.709233in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{4.711982in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{4.714731in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{4.717480in}{0.903278in}}%
\pgfpathlineto{\pgfqpoint{4.720229in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{4.722978in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{4.755966in}{0.901039in}}%
\pgfpathlineto{\pgfqpoint{4.761464in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{4.764213in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{4.766962in}{0.901613in}}%
\pgfpathlineto{\pgfqpoint{4.769711in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{4.775209in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{4.777958in}{0.898963in}}%
\pgfpathlineto{\pgfqpoint{4.780707in}{0.900692in}}%
\pgfpathlineto{\pgfqpoint{4.783457in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{4.786206in}{0.900653in}}%
\pgfpathlineto{\pgfqpoint{4.788955in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{4.791704in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{4.794453in}{0.902452in}}%
\pgfpathlineto{\pgfqpoint{4.797202in}{0.899475in}}%
\pgfpathlineto{\pgfqpoint{4.799951in}{0.898595in}}%
\pgfpathlineto{\pgfqpoint{4.802700in}{0.899239in}}%
\pgfpathlineto{\pgfqpoint{4.805449in}{0.902990in}}%
\pgfpathlineto{\pgfqpoint{4.810947in}{0.896175in}}%
\pgfpathlineto{\pgfqpoint{4.813696in}{0.897436in}}%
\pgfpathlineto{\pgfqpoint{4.816445in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{4.821943in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{4.824692in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{4.827441in}{0.897432in}}%
\pgfpathlineto{\pgfqpoint{4.830190in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{4.832939in}{0.896431in}}%
\pgfpathlineto{\pgfqpoint{4.849433in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{4.852182in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{4.854931in}{0.894997in}}%
\pgfpathlineto{\pgfqpoint{4.857680in}{0.897777in}}%
\pgfpathlineto{\pgfqpoint{4.860429in}{0.895713in}}%
\pgfpathlineto{\pgfqpoint{4.863178in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{4.865927in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{4.868676in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{4.871425in}{0.894881in}}%
\pgfpathlineto{\pgfqpoint{4.874174in}{0.894608in}}%
\pgfpathlineto{\pgfqpoint{4.876923in}{0.896490in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{0.894857in}}%
\pgfpathlineto{\pgfqpoint{4.885170in}{0.896730in}}%
\pgfpathlineto{\pgfqpoint{4.887919in}{0.893889in}}%
\pgfpathlineto{\pgfqpoint{4.890668in}{0.894686in}}%
\pgfpathlineto{\pgfqpoint{4.893417in}{0.892169in}}%
\pgfpathlineto{\pgfqpoint{4.896166in}{0.894003in}}%
\pgfpathlineto{\pgfqpoint{4.898915in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{4.904413in}{0.894396in}}%
\pgfpathlineto{\pgfqpoint{4.909911in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{4.912660in}{0.896003in}}%
\pgfpathlineto{\pgfqpoint{4.915409in}{0.896329in}}%
\pgfpathlineto{\pgfqpoint{4.918158in}{0.893259in}}%
\pgfpathlineto{\pgfqpoint{4.923656in}{0.894091in}}%
\pgfpathlineto{\pgfqpoint{4.926405in}{0.892031in}}%
\pgfpathlineto{\pgfqpoint{4.942899in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{4.945648in}{0.891176in}}%
\pgfpathlineto{\pgfqpoint{4.948397in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{4.953895in}{0.892215in}}%
\pgfpathlineto{\pgfqpoint{4.959393in}{0.891330in}}%
\pgfpathlineto{\pgfqpoint{4.962142in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{4.964892in}{0.893201in}}%
\pgfpathlineto{\pgfqpoint{4.967641in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{4.978637in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{4.981386in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{4.984135in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{4.986884in}{0.889691in}}%
\pgfpathlineto{\pgfqpoint{4.992382in}{0.889413in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{4.997880in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{5.003378in}{0.888755in}}%
\pgfpathlineto{\pgfqpoint{5.006127in}{0.892361in}}%
\pgfpathlineto{\pgfqpoint{5.008876in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{5.011625in}{0.887919in}}%
\pgfpathlineto{\pgfqpoint{5.014374in}{0.890638in}}%
\pgfpathlineto{\pgfqpoint{5.017123in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{5.019872in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{5.022621in}{0.891670in}}%
\pgfpathlineto{\pgfqpoint{5.025370in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{5.044613in}{0.889759in}}%
\pgfpathlineto{\pgfqpoint{5.047362in}{0.886083in}}%
\pgfpathlineto{\pgfqpoint{5.050111in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{5.052860in}{0.886699in}}%
\pgfpathlineto{\pgfqpoint{5.055609in}{0.890049in}}%
\pgfpathlineto{\pgfqpoint{5.061107in}{0.890702in}}%
\pgfpathlineto{\pgfqpoint{5.063856in}{0.885875in}}%
\pgfpathlineto{\pgfqpoint{5.066605in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{5.069354in}{0.888019in}}%
\pgfpathlineto{\pgfqpoint{5.074852in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{5.077601in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{5.083099in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{5.085848in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{5.088597in}{0.885632in}}%
\pgfpathlineto{\pgfqpoint{5.096844in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{5.099593in}{0.887566in}}%
\pgfpathlineto{\pgfqpoint{5.102342in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{5.105091in}{0.884402in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{5.113338in}{0.887798in}}%
\pgfpathlineto{\pgfqpoint{5.118836in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{5.124334in}{0.884031in}}%
\pgfpathlineto{\pgfqpoint{5.127083in}{0.886902in}}%
\pgfpathlineto{\pgfqpoint{5.138079in}{0.886440in}}%
\pgfpathlineto{\pgfqpoint{5.140828in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{5.149076in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{5.154574in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{5.160072in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{5.165570in}{0.886305in}}%
\pgfpathlineto{\pgfqpoint{5.168319in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{5.173817in}{0.882723in}}%
\pgfpathlineto{\pgfqpoint{5.176566in}{0.884659in}}%
\pgfpathlineto{\pgfqpoint{5.179315in}{0.882743in}}%
\pgfpathlineto{\pgfqpoint{5.182064in}{0.885903in}}%
\pgfpathlineto{\pgfqpoint{5.184813in}{0.885205in}}%
\pgfpathlineto{\pgfqpoint{5.187562in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{5.193060in}{0.884922in}}%
\pgfpathlineto{\pgfqpoint{5.198558in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{5.201307in}{0.885186in}}%
\pgfpathlineto{\pgfqpoint{5.209554in}{0.882038in}}%
\pgfpathlineto{\pgfqpoint{5.215052in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{5.217801in}{0.883782in}}%
\pgfpathlineto{\pgfqpoint{5.220550in}{0.883509in}}%
\pgfpathlineto{\pgfqpoint{5.223299in}{0.880335in}}%
\pgfpathlineto{\pgfqpoint{5.237044in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{5.239793in}{0.881674in}}%
\pgfpathlineto{\pgfqpoint{5.242542in}{0.882748in}}%
\pgfpathlineto{\pgfqpoint{5.245291in}{0.879542in}}%
\pgfpathlineto{\pgfqpoint{5.248040in}{0.881353in}}%
\pgfpathlineto{\pgfqpoint{5.250789in}{0.880381in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{5.261785in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{5.264534in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{5.270032in}{0.878385in}}%
\pgfpathlineto{\pgfqpoint{5.272781in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{5.283777in}{0.878431in}}%
\pgfpathlineto{\pgfqpoint{5.286526in}{0.880959in}}%
\pgfpathlineto{\pgfqpoint{5.292024in}{0.880167in}}%
\pgfpathlineto{\pgfqpoint{5.294773in}{0.878582in}}%
\pgfpathlineto{\pgfqpoint{5.297522in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{5.303020in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{5.305769in}{0.880694in}}%
\pgfpathlineto{\pgfqpoint{5.308518in}{0.881278in}}%
\pgfpathlineto{\pgfqpoint{5.311267in}{0.878008in}}%
\pgfpathlineto{\pgfqpoint{5.316765in}{0.880906in}}%
\pgfpathlineto{\pgfqpoint{5.322264in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{5.333260in}{0.880575in}}%
\pgfpathlineto{\pgfqpoint{5.338758in}{0.876581in}}%
\pgfpathlineto{\pgfqpoint{5.341507in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{5.347005in}{0.877293in}}%
\pgfpathlineto{\pgfqpoint{5.349754in}{0.878074in}}%
\pgfpathlineto{\pgfqpoint{5.352503in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{5.355252in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{5.360750in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{5.363499in}{0.877174in}}%
\pgfpathlineto{\pgfqpoint{5.366248in}{0.879185in}}%
\pgfpathlineto{\pgfqpoint{5.371746in}{0.876714in}}%
\pgfpathlineto{\pgfqpoint{5.374495in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{5.377244in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{5.379993in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{5.382742in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{5.390989in}{0.878227in}}%
\pgfpathlineto{\pgfqpoint{5.393738in}{0.878285in}}%
\pgfpathlineto{\pgfqpoint{5.396487in}{0.875897in}}%
\pgfpathlineto{\pgfqpoint{5.401985in}{0.875755in}}%
\pgfpathlineto{\pgfqpoint{5.404734in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{5.407483in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{5.412981in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{5.415730in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{5.418479in}{0.876927in}}%
\pgfpathlineto{\pgfqpoint{5.421228in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{5.437722in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{5.443220in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{5.451467in}{0.874423in}}%
\pgfpathlineto{\pgfqpoint{5.456965in}{0.876511in}}%
\pgfpathlineto{\pgfqpoint{5.459714in}{0.873690in}}%
\pgfpathlineto{\pgfqpoint{5.462463in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{5.467961in}{0.876054in}}%
\pgfpathlineto{\pgfqpoint{5.470710in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{5.473459in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{5.476208in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{5.484455in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{5.487204in}{0.874700in}}%
\pgfpathlineto{\pgfqpoint{5.500949in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{5.514695in}{0.874012in}}%
\pgfpathlineto{\pgfqpoint{5.525691in}{0.872442in}}%
\pgfpathlineto{\pgfqpoint{5.528440in}{0.874216in}}%
\pgfpathlineto{\pgfqpoint{5.533938in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{5.539436in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{5.547683in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{5.553181in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{5.558679in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{5.564177in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{5.566926in}{0.872966in}}%
\pgfpathlineto{\pgfqpoint{5.569675in}{0.872244in}}%
\pgfpathlineto{\pgfqpoint{5.572424in}{0.873841in}}%
\pgfpathlineto{\pgfqpoint{5.575173in}{0.870517in}}%
\pgfpathlineto{\pgfqpoint{5.577922in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{5.580671in}{0.873437in}}%
\pgfpathlineto{\pgfqpoint{5.583420in}{0.871671in}}%
\pgfpathlineto{\pgfqpoint{5.594416in}{0.870724in}}%
\pgfpathlineto{\pgfqpoint{5.597165in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{5.602663in}{0.872698in}}%
\pgfpathlineto{\pgfqpoint{5.605412in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{5.610910in}{0.870915in}}%
\pgfpathlineto{\pgfqpoint{5.613659in}{0.870109in}}%
\pgfpathlineto{\pgfqpoint{5.616408in}{0.871633in}}%
\pgfpathlineto{\pgfqpoint{5.619157in}{0.870926in}}%
\pgfpathlineto{\pgfqpoint{5.624655in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{5.641149in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{5.646647in}{0.871813in}}%
\pgfpathlineto{\pgfqpoint{5.649396in}{0.870224in}}%
\pgfpathlineto{\pgfqpoint{5.657643in}{0.869920in}}%
\pgfpathlineto{\pgfqpoint{5.660392in}{0.871097in}}%
\pgfpathlineto{\pgfqpoint{5.663141in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{5.665890in}{0.871497in}}%
\pgfpathlineto{\pgfqpoint{5.671388in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{5.674137in}{0.869581in}}%
\pgfpathlineto{\pgfqpoint{5.687883in}{0.870782in}}%
\pgfpathlineto{\pgfqpoint{5.690632in}{0.869318in}}%
\pgfpathlineto{\pgfqpoint{5.693381in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{5.718122in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{5.720871in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{5.723620in}{0.868559in}}%
\pgfpathlineto{\pgfqpoint{5.731867in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{5.737365in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{5.740114in}{0.869449in}}%
\pgfpathlineto{\pgfqpoint{5.742863in}{0.867995in}}%
\pgfpathlineto{\pgfqpoint{5.748361in}{0.868159in}}%
\pgfpathlineto{\pgfqpoint{5.753859in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{5.756608in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{5.764855in}{0.867834in}}%
\pgfpathlineto{\pgfqpoint{5.767604in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{5.770353in}{0.869404in}}%
\pgfpathlineto{\pgfqpoint{5.773102in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{5.786847in}{0.867652in}}%
\pgfpathlineto{\pgfqpoint{5.789596in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{5.792345in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{5.795094in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{5.797843in}{0.866728in}}%
\pgfpathlineto{\pgfqpoint{5.806090in}{0.868596in}}%
\pgfpathlineto{\pgfqpoint{5.808839in}{0.866803in}}%
\pgfpathlineto{\pgfqpoint{5.814337in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{5.839078in}{0.866073in}}%
\pgfpathlineto{\pgfqpoint{5.844576in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{5.847325in}{0.865923in}}%
\pgfpathlineto{\pgfqpoint{5.850074in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{5.858321in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{5.861071in}{0.867305in}}%
\pgfpathlineto{\pgfqpoint{5.863820in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{5.869318in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{5.872067in}{0.865595in}}%
\pgfpathlineto{\pgfqpoint{5.880314in}{0.866597in}}%
\pgfpathlineto{\pgfqpoint{5.883063in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{5.885812in}{0.866557in}}%
\pgfpathlineto{\pgfqpoint{5.891310in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{5.894059in}{0.866757in}}%
\pgfpathlineto{\pgfqpoint{5.899557in}{0.865294in}}%
\pgfpathlineto{\pgfqpoint{5.910553in}{0.865402in}}%
\pgfpathlineto{\pgfqpoint{6.001270in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{6.004019in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{6.006768in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{6.028760in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{6.031509in}{0.865311in}}%
\pgfpathlineto{\pgfqpoint{6.034258in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{6.039756in}{0.864024in}}%
\pgfpathlineto{\pgfqpoint{6.042506in}{0.863105in}}%
\pgfpathlineto{\pgfqpoint{6.048004in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{6.050753in}{0.863117in}}%
\pgfpathlineto{\pgfqpoint{6.061749in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{6.069996in}{0.863352in}}%
\pgfpathlineto{\pgfqpoint{6.078243in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{6.083741in}{0.863525in}}%
\pgfpathlineto{\pgfqpoint{6.094737in}{0.863216in}}%
\pgfpathlineto{\pgfqpoint{6.097486in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{6.100235in}{0.862920in}}%
\pgfpathlineto{\pgfqpoint{6.102984in}{0.863542in}}%
\pgfpathlineto{\pgfqpoint{6.108482in}{0.862869in}}%
\pgfpathlineto{\pgfqpoint{6.119478in}{0.863443in}}%
\pgfpathlineto{\pgfqpoint{6.124976in}{0.862187in}}%
\pgfpathlineto{\pgfqpoint{6.130474in}{0.863127in}}%
\pgfpathlineto{\pgfqpoint{6.166211in}{0.862921in}}%
\pgfpathlineto{\pgfqpoint{6.171709in}{0.861711in}}%
\pgfpathlineto{\pgfqpoint{6.177207in}{0.861752in}}%
\pgfpathlineto{\pgfqpoint{6.182705in}{0.862225in}}%
\pgfpathlineto{\pgfqpoint{6.190952in}{0.861634in}}%
\pgfpathlineto{\pgfqpoint{6.201948in}{0.862311in}}%
\pgfpathlineto{\pgfqpoint{6.215693in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{6.232188in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{6.234937in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{6.237686in}{0.862043in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{0.861204in}}%
\pgfpathlineto{\pgfqpoint{6.278921in}{0.860881in}}%
\pgfpathlineto{\pgfqpoint{6.281670in}{0.860548in}}%
\pgfpathlineto{\pgfqpoint{6.284419in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{6.289917in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{6.309160in}{0.860459in}}%
\pgfpathlineto{\pgfqpoint{6.314658in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{6.320156in}{0.861237in}}%
\pgfpathlineto{\pgfqpoint{6.391630in}{0.859588in}}%
\pgfpathlineto{\pgfqpoint{6.402627in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{6.435615in}{0.859827in}}%
\pgfpathlineto{\pgfqpoint{6.441113in}{0.858977in}}%
\pgfpathlineto{\pgfqpoint{6.449360in}{0.859703in}}%
\pgfpathlineto{\pgfqpoint{6.454858in}{0.859191in}}%
\pgfpathlineto{\pgfqpoint{6.457607in}{0.859771in}}%
\pgfpathlineto{\pgfqpoint{6.460356in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{6.468603in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{6.515336in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{6.518085in}{0.858253in}}%
\pgfpathlineto{\pgfqpoint{6.520834in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{6.534579in}{0.858487in}}%
\pgfpathlineto{\pgfqpoint{6.540077in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{6.578563in}{0.858681in}}%
\pgfpathlineto{\pgfqpoint{6.584062in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{6.592309in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{6.603305in}{0.858075in}}%
\pgfpathlineto{\pgfqpoint{6.619799in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{6.669281in}{0.857727in}}%
\pgfpathlineto{\pgfqpoint{6.674779in}{0.857527in}}%
\pgfpathlineto{\pgfqpoint{6.702269in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{6.721512in}{0.857203in}}%
\pgfpathlineto{\pgfqpoint{6.724261in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{6.729759in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{6.732508in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{6.740755in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{6.740755in}{0.856864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{0.967823in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015657in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{0.851706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{4.529733in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015657in}{0.851706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112879in, y=0.762011in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015657in}{1.587311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112879in, y=1.497617in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015657in}{2.322916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112879in, y=2.233222in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015657in}{3.058522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112879in, y=2.968827in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015657in}{3.794127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112879in, y=3.704433in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.015657in}{4.529733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.112879in, y=4.440038in, left, base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.388571in,y=2.690719in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \Delta\gamma(t)\)/ \si{\milli\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.967823in}{0.851706in}}{\pgfqpoint{6.047834in}{3.678027in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242725in}{3.303724in}}%
\pgfpathlineto{\pgfqpoint{1.259219in}{3.187769in}}%
\pgfpathlineto{\pgfqpoint{1.267466in}{3.144825in}}%
\pgfpathlineto{\pgfqpoint{1.278462in}{3.100629in}}%
\pgfpathlineto{\pgfqpoint{1.292207in}{3.056334in}}%
\pgfpathlineto{\pgfqpoint{1.314199in}{2.995094in}}%
\pgfpathlineto{\pgfqpoint{1.355434in}{2.888558in}}%
\pgfpathlineto{\pgfqpoint{1.404917in}{2.766703in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{2.657738in}}%
\pgfpathlineto{\pgfqpoint{1.495634in}{2.560733in}}%
\pgfpathlineto{\pgfqpoint{1.539618in}{2.468914in}}%
\pgfpathlineto{\pgfqpoint{1.583603in}{2.382079in}}%
\pgfpathlineto{\pgfqpoint{1.627587in}{2.300061in}}%
\pgfpathlineto{\pgfqpoint{1.671571in}{2.222745in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{2.154510in}}%
\pgfpathlineto{\pgfqpoint{1.754042in}{2.090437in}}%
\pgfpathlineto{\pgfqpoint{1.795277in}{2.030593in}}%
\pgfpathlineto{\pgfqpoint{1.833763in}{1.978564in}}%
\pgfpathlineto{\pgfqpoint{1.872249in}{1.930166in}}%
\pgfpathlineto{\pgfqpoint{1.910736in}{1.885266in}}%
\pgfpathlineto{\pgfqpoint{1.949222in}{1.843708in}}%
\pgfpathlineto{\pgfqpoint{1.990457in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{2.034441in}{1.761838in}}%
\pgfpathlineto{\pgfqpoint{2.081174in}{1.721718in}}%
\pgfpathlineto{\pgfqpoint{2.133406in}{1.679948in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{1.638796in}}%
\pgfpathlineto{\pgfqpoint{2.248864in}{1.596353in}}%
\pgfpathlineto{\pgfqpoint{2.312092in}{1.554834in}}%
\pgfpathlineto{\pgfqpoint{2.375319in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{2.438546in}{1.479809in}}%
\pgfpathlineto{\pgfqpoint{2.504523in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{2.570499in}{1.411823in}}%
\pgfpathlineto{\pgfqpoint{2.639225in}{1.380170in}}%
\pgfpathlineto{\pgfqpoint{2.710699in}{1.349693in}}%
\pgfpathlineto{\pgfqpoint{2.784922in}{1.320450in}}%
\pgfpathlineto{\pgfqpoint{2.861895in}{1.292542in}}%
\pgfpathlineto{\pgfqpoint{2.941616in}{1.266035in}}%
\pgfpathlineto{\pgfqpoint{3.021338in}{1.241923in}}%
\pgfpathlineto{\pgfqpoint{3.101059in}{1.220166in}}%
\pgfpathlineto{\pgfqpoint{3.186279in}{1.199312in}}%
\pgfpathlineto{\pgfqpoint{3.469427in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{3.722337in}{1.066575in}}%
\pgfpathlineto{\pgfqpoint{3.818552in}{1.044855in}}%
\pgfpathlineto{\pgfqpoint{3.917517in}{1.024796in}}%
\pgfpathlineto{\pgfqpoint{4.021979in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{4.134689in}{0.987769in}}%
\pgfpathlineto{\pgfqpoint{4.252897in}{0.971057in}}%
\pgfpathlineto{\pgfqpoint{4.379351in}{0.955443in}}%
\pgfpathlineto{\pgfqpoint{4.514053in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{4.659751in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{4.819194in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{4.992382in}{0.904261in}}%
\pgfpathlineto{\pgfqpoint{5.184813in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{5.399236in}{0.885168in}}%
\pgfpathlineto{\pgfqpoint{5.641149in}{0.877289in}}%
\pgfpathlineto{\pgfqpoint{5.921549in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{6.251431in}{0.864701in}}%
\pgfpathlineto{\pgfqpoint{6.652787in}{0.860029in}}%
\pgfpathlineto{\pgfqpoint{6.740755in}{0.859255in}}%
\pgfpathlineto{\pgfqpoint{6.740755in}{0.859255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{0.967823in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015657in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{0.851706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967823in}{4.529733in}}%
\pgfpathlineto{\pgfqpoint{7.015657in}{4.529733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052807in}{2.039441in}}%
\pgfpathlineto{\pgfqpoint{4.821209in}{2.039441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868431in}{2.039441in}}{\pgfqpoint{4.868431in}{2.086663in}}%
\pgfpathlineto{\pgfqpoint{4.868431in}{2.779746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.868431in}{2.826968in}}{\pgfqpoint{4.821209in}{2.826968in}}%
\pgfpathlineto{\pgfqpoint{3.052807in}{2.826968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005585in}{2.826968in}}{\pgfqpoint{3.005585in}{2.779746in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{2.086663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005585in}{2.039441in}}{\pgfqpoint{3.052807in}{2.039441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100029in}{2.635163in}}%
\pgfpathlineto{\pgfqpoint{3.572252in}{2.635163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761141in,y=2.552524in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \norm{\terrz}_{L_2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.100029in}{2.276324in}}%
\pgfpathlineto{\pgfqpoint{3.572252in}{2.276324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761141in,y=2.193685in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \Delta\gamma(t)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> include/spatial_disc.tex <==
\begin{tikzpicture}[auto, >=latex] 
	\pgfmathsetmacro{\dz}{4}
	%\pgfmathsetmacro{\a}{0}
	%\pgfmathsetmacro{\b}{0}
	%\pgfmathsetmacro{\tmp}{0}

	% derivative orders
	\draw[ultra thick, color=HKS92K10, fill=HKS92K10, opacity=1] (0, 0) 
		-- (1.25*\dz, 0)
		-- (1.25*\dz, .75*\dz)
		-- (.75*\dz, .75*\dz)
		-- (0, 0);
	\draw[ultra thick, color=HKS92K30,fill=HKS92K30, opacity=1] (0, 0) 
		-- (\dz, 0)
		-- (\dz, .5*\dz)
		-- (.5*\dz, 0.5*\dz)
		-- (0, 0);
	\draw[ultra thick, color=HKS92K50, fill=HKS92K50, opacity=1] (0, 0) 
		-- (.75*\dz, 0)
		-- (.75*\dz, .25*\dz)
		-- (.25*\dz, .25*\dz)
		-- (0, 0);
	\node[] at (1.125*\dz, .6125*\dz) {$d=0$};
	\node[] at (0.8625*\dz, .375*\dz) {$d=1$};
	\node[] at (0.6125*\dz, .125*\dz) {$d=2$};

        % axes
        \draw[->] (0,0) -- (2.20*\dz,0) node[below] {$\eta$};
        \draw[->] (0,0) -- (0,1.15*\dz) node[left] {$\sigma$};

        % domain
        \draw[-, thick] (0, 0) -- (\dz,\dz) -- (2*\dz, 0) -- (0, 0);

        % boundaries
        \draw[-, ultra thick, color=HKS44K100] (0, 0) -- node [above left] {$\sigma=\eta$} (\dz,\dz);
        \draw[-, ultra thick, color=HKS07K100] (0, 0) -- node [below] {$\sigma=0$}(2*\dz, 0);

        % disrc. steps
	\draw[<->] (1.5*\dz, .2*\dz) -- node [below] {$\discre$} (1.75*\dz,.2*\dz);
        \draw[<->] (1.3*\dz, 0*\dz) -- node [right] {$\discrs$} (1.3*\dz,.25*\dz);

        % grid with selected points
	\foreach \i in {0.0, .25, .5, ..., 2}{
		\tikzmath{\a = \i * \dz;}
		\tikzmath{\b = \i * \dz;}
		% comparing ints and floats in tikzmath is broken
		% \ifnum only knows ints and \ifdim only works in dimensions so the fix is applied
		\newdimen\id
		\id = \i mm
		\ifdim \id > 1mm \tikzmath{let \b = 2*\dz - \i*\dz;} \fi
		\draw[dashed, color=HKS92K80] (\a,0) -- (\a, \b);
	}
	\foreach \i in {.25, .5, ..., 1}{
		\tikzmath{
			let \a1 = \i * \dz;
			let \a2 = 2*\dz - \i*\dz;
			let \b = \i * \dz;
		}
		\draw[dashed, color=HKS92K100] (\a1, \b) -- (\a2, \b);
	}

        % general scheme
	\foreach \j in {0, ..., 4}{
		\tikzmath{\istart = \j;}
		\tikzmath{\iend = 8 -\j;}
		\foreach \i in {\istart, ..., \iend}{
			\tikzmath{\a = \i * \dz/4.0;}
			\tikzmath{\b = \j * \dz/4.0;}
			\fill[fill=black] (\a, \b) circle [radius=1.5pt] node [below right] {};
		}
	}

	% general k
	%\fill (\dz, .25*\dz) circle [radius=2pt] node [below ] {$k_{i, j-1}(t)$};
	%\fill (.75*\dz, .5*\dz) circle [radius=2pt] node [below ] {$k_{i-1, j}(t)$};
	%\fill (\dz, .5*\dz) circle [radius=2pt] node [below ] {$k_{i, j}(t)$};
	%\fill (1.25*\dz, .5*\dz) circle [radius=2pt] node [below ] {$k_{i+1, j}(t)$};
	%\fill (\dz, .75*\dz) circle [radius=2pt] node [below ] {$k_{i, j+1}(t)$};

	%\fill (\dz, .25*\dz) circle [radius=2pt] node [below ] {$k_{i, j-1}(t)$};
	%\fill (.75*\dz, .5*\dz) circle [radius=2pt] node [below ] {$k_{i-1, j}(t)$};
	\fill (1.25*\dz, .75*\dz) circle [radius=2pt] node [right] {$\bar k_{i, j}(t)$};
	%\fill (1.25*\dz, .5*\dz) circle [radius=2pt] node [below ] {$k_{i+1, j}(t)$};
	%\fill (\dz, .75*\dz) circle [radius=2pt] node [below ] {$k_{i, j+1}(t)$};

        % special ks
	\fill (0, 0) circle [radius=2pt] node [below ] {$\bar k_{0,0}(t)$};
	%\fill (.25*\dz, 0) circle [radius=2pt] node [below right] {$k_{1,0}(t)$};
	%\fill (.25*\dz, .25*\dz) circle [radius=2pt] node [left] {$k_{1,1}(t)$};
	\fill (\dz, \dz) circle [radius=2pt] node [right] {$\bar k_{N_{\sigma}, N_{\sigma}}(t)$};
	\fill (2*\dz, 0) circle [radius=2pt] node [below] {$\bar k_{N_{\eta}, 0}(t)$};

\end{tikzpicture}


==> include/system_sketch.tex <==
\tikzset{>=stealth}%
% custom patttern code from:
% https://tex.stackexchange.com/questions/54358/custom-and-built-in-tikz-fill-patterns#60234
% defining the new dimensions and parameters
\newlength{\hatchspread}%
\newlength{\hatchthickness}%
\newlength{\hatchshift}%
\newcommand{\hatchcolor}{}%
% declaring the keys in tikz
\tikzset{hatchspread/.code={\setlength{\hatchspread}{#1}},
         hatchthickness/.code={\setlength{\hatchthickness}{#1}},
         hatchshift/.code={\setlength{\hatchshift}{#1}},% must be >= 0
         hatchcolor/.code={\renewcommand{\hatchcolor}{#1}}}%
% setting the default values
\tikzset{hatchspread=15pt,
         hatchthickness=5pt,
         hatchshift=0pt,% must be >= 0
         hatchcolor=HKS44K100}%
\pgfdeclarepatternformonly[\hatchspread,\hatchthickness,\hatchshift,\hatchcolor]% variables
   {custom north east lines}% name
   {\pgfqpoint{\dimexpr-2\hatchthickness}{\dimexpr-2\hatchthickness}}% lower left corner
   {\pgfqpoint{\dimexpr\hatchspread+2\hatchthickness}{\dimexpr\hatchspread+2\hatchthickness}}% upper right corner
   {\pgfqpoint{\dimexpr\hatchspread}{\dimexpr\hatchspread}}% tile size
   {% shape description
    \pgfsetlinewidth{\hatchthickness}
    \pgfpathmoveto{\pgfqpoint{\dimexpr\hatchshift-0.15pt}{-0.15pt}}
    \pgfpathlineto{\pgfqpoint{\dimexpr\hatchspread+0.15pt}{\dimexpr\hatchspread-\hatchshift+0.15pt}}
    \ifdim \hatchshift > 0pt
      \pgfpathmoveto{\pgfqpoint{-0.15pt}{\dimexpr\hatchspread-\hatchshift-0.15pt}}
      \pgfpathlineto{\pgfqpoint{\dimexpr\hatchshift+0.15pt}{\dimexpr\hatchspread+0.15pt}}
    \fi
    \pgfsetstrokecolor{\hatchcolor}
%    \pgfsetdash{{1pt}{1pt}}{0pt}% dashing cannot work correctly in all situation this way
    \pgfusepath{stroke}
   }%
\begin{tikzpicture}
	% viewing transformations
	\glloadidentity
	\glrotatex{-70}

	% dimensions
	\pgfmathsetmacro{\radius}{2}
	\pgfmathsetmacro{\height}{1.61*1.5*\radius}
	\pgfmathsetmacro{\phase}{\height*(1-1/1.61)}
	\pgfmathsetmacro{\arrow}{3}

	% the surfaces are not sorted
	% you have to draw from the back to the front

	% the back side of the crucible
	\glcylinderback[draw, dashed, thick, fill=HKS41K100, fill opacity=0]{\radius}{0}{\height}
	% the back side of the crystal
	\glcylinderback[draw, dashed, thick, fill=HKS41K100, fill opacity=0]{\radius}{0}{\phase}
	% the bottom of the crystal
	\fill[glcoords, fill=HKS41K100, fill opacity=.1](0,0)circle(\radius);

	% the lower part of the rectangle
	% one can also use \glrotatex{90} to map the xz-plane to the xy-plane to draw in this plane
	%\fill[glcoords, draw, fill=blue, fill opacity=.5](0,0,0)--(\radius,0,0)--(\radius,0,\phase)--(0,0,\phase)--cycle;

	% the interface
	\begin{glscope}
		\gltranslatez{\phase}
		\fill[glcoords, pattern=custom north east lines, pattern color=HKS44K100,
			%fill=HKS44K100,
			%fill opacity=0.5
		](0,0)circle(\radius);
	\end{glscope}

	% the upper part of the rectangle
	%\fill[glcoords, draw, fill=blue!50, fill opacity=.5](0,0,\phase)--(\radius,0,\phase)--(\radius,0,\height)--(0,0,\height)--cycle;
	
	% the crystal front
	\glcylinderfront[draw, thick, fill=HKS41K100, fill opacity=0]{\radius}{0}{\phase}
	
	% the crucible front
	\glcylinderfront[draw, thick, fill=HKS41K100, fill opacity=0]{\radius}{0}{\height}

	% the top of the cylinder
	\begin{glscope}
		\gltranslatez{\height}
		\fill[glcoords, draw, thick, fill=HKS41K100, fill opacity=0.1](0, 0)circle(\radius);
	\end{glscope}

	% coordinate axes
	% cylinder part
	%\draw[glcoords, ->, thick](0,0) -- (135:\radius) node[below, pos=.5]{$r$};
	%\draw[glcoords, ->, thick](0:\radius/2) arc (0:135:\radius/2) node[below, pos=.5]{$\varphi$};
	\draw[glcoords, ->, thick](0,0) -- (\radius, 0) node[below, pos=.5]{$r$};
	\draw[glcoords, ->, thick](0:\radius/1.61) arc (0:90:\radius/2) node[left]{$\varphi$};
	% z part
	\begin{glscope}
		\glrotatex{90}
		\gltranslatex{1.2*\radius}
		\draw[glcoords, {Rays[n=2]}-, thick] 
			(0, 0) node[right, pos=0]{$\zbs$} -- (0, \phase) node[right]{$\zi$};
		\draw[glcoords, {Rays[n=2]}-, thick] 
			(0, \phase) -- (0, \height) node[right]{$\zbl$};
		\draw[glcoords, {Rays[n=2]}->, thick] 
			(0, \height) -- (0, 1.1*\height) node[right]{$z$} ;

		\gltranslatex{.5*\radius}
		\draw[glcoords, {Rays[n=2]}-, thick] 
			(0, 0) node[right, pos=0]{$\zbts$} -- (0, \phase) node[right]{$0$};
		\draw[glcoords, {Rays[n=2]}-, thick] 
			(0, \phase) -- (0, \height) node[right]{$\zbtl$};
		\draw[glcoords, {Rays[n=2]}->, thick] 
			(0, \height) -- (0, 1.1*\height) node[right]{$\zt$} ;
	\end{glscope}

	% Labels
	\begin{glscope}
		\glrotatex{90}
		\gltranslatex{-2.6*\radius}
		\gltranslatey{.1*\height}
		\draw[glcoords, thick] (0, 0) -- node[above, pos=0, anchor=south west]{\large Bottom Heater}
			++(\arrow, 0) -- ++(.5\arrow, -.5\arrow);
		\gltranslatey{.2*\height}
		\draw[glcoords, thick] (0, 0) -- node[above, pos=0, anchor=south west]{\large Crystal}
			++(\arrow, 0) -- ++(.5\arrow, -.5\arrow);
		\gltranslatey{.2*\height}
		\draw[glcoords, thick] (0, 0) -- node[above, pos=0, anchor=south west]{\large Interface}
			++(\arrow, 0) -- ++(.5\arrow, -.5\arrow);
		\gltranslatey{.2*\height}
		\draw[glcoords, thick] (0, 0) -- node[above, pos=0, anchor=south west]{\large Melt}
			++(\arrow, 0) -- ++(.5\arrow, -.5\arrow);
		\gltranslatey{.2*\height}
		\draw[glcoords, thick] (0, 0) -- node[above, pos=0, anchor=south west]{\large Top Heater}
			++(\arrow, 0) -- ++(.5\arrow, .5\arrow);
	\end{glscope}

	% to: draw only the boundary
	%\glcylinderboundfront[draw=red]{\radius}{0}{\height}
	% you can specify a default drawing style:
	%\glstylefront{thick, opacity=.8, fill opacity=.7, fill=blue!20!red}
	%\glsphere{.5}
	% want a cylinder segment?
	%\gltranslatex{4}
	%\glcylindersegment[draw, fill=red!50][draw, fill=blue!50]{1}{0}{\height}{60}{240}
\end{tikzpicture}%

